NuSTAR Hard X-ray Survey of the Galactic Center Region II: X-ray Point Sources

We present the first survey results of hard X-ray point sources in the Galactic Center (GC) region by NuSTAR. We have discovered 70 hard (3-79 keV) X-ray point sources in a 0.6 deg^2 region around Sgr A* with a total exposure of 1.7 Ms, and 7 sources in the Sgr B2 field with 300 ks. We identify clear Chandra counterparts for 58 NuSTAR sources and assign candidate counterparts for the remaining 19. The NuSTAR survey reaches X-ray luminosities of ~4 x and ~8 x 10^32 erg s^-1 at the GC (8 kpc) in the 3-10 and 10-40 keV bands, respectively. The source list includes three persistent luminous X-ray binaries and the likely run-away pulsar called the Cannonball. New source-detection significance maps reveal a cluster of hard (>10 keV) X-ray sources near the Sgr A diffuse complex with no clear soft X-ray counterparts. The severe extinction observed in the Chandra spectra indicates that all the NuSTAR sources are in the central bulge or are of extragalactic origin. Spectral analysis of relatively bright NuSTAR sources suggests that magnetic cataclysmic variables constitute a large fraction (>40-60%). Both spectral analysis and logN-logS distributions of the NuSTAR sources indicate that the X-ray spectra of the NuSTAR sources should have kT > 20 keV on average for a single temperature thermal plasma model or an average photon index of Gamma = 1.5 - 2 for a power-law model. These findings suggest that the GC X-ray source population may contain a larger fraction of X-ray binaries with high plasma temperatures than the field population.

==> (inline-0) <==
\begin{tabular*}{\textwidth}{r ccc crrc @{} R rrl}
\hline\hline
                          & \multicolumn{2}{c}{                } & (1)    &                &       & (2)   & (3)     & (4)             &             &           & (5)                    \\
Observation               & \multicolumn{3}{c}{Pointing (J2000)} & Start Time     & Exp.  & GTI   & SL      & \multicolumn{4}{c}{Boresight Shift} \\
\cline{2-4}\cline{9-12}ID & R.A.             & Dec      & PA     &                &       &       & Removal & Total           & \ \ in R.A. & in Dec    & Reference Source       \\
                          & (\Deg)           & (\Deg)   & (\Deg) & (UT)           & (ks)  & (ks)  & (FPM)   & (\arcsec)       & (\arcsec)   & (\arcsec) & (IDs)                  \\

\hline \multicolumn{11}{l}{\it (Sgr A*)} \\ 
30001002001               & 266.4168         & -29.0078 & 333    & 12-07-20 02:11 & 167.3 & 122.1 & B       & 5.89            & 6.12        & -2.45     & 2743, 1568, 2331       \\
02003                     & 266.4168         & -29.0078 & 336    & 12-08-04 07:56 & 83.5  & 80.4  & B       & 5.15            & 5.15        & -2.51     & 2743, 6090, 1568, 2331 \\
02004                     & 266.4168         & -29.0078 & 343    & 12-10-16 18:31 & 53.9  & 52.4  & B       & 5.89            & 6.12        & -2.45     & 2743, 1568, 2331       \\
\hline \multicolumn{11}{l}{\it (Mini Survey)} \\ 
40010001002               & 266.3700         & -28.9670 & 343    & 12-10-13 06:41 & 25.8  & 25.7  & B       & 5.15            & 5.15        & -2.51     & 2743, 6090, 1568, 2331 \\
02001                     & 266.4480         & -29.0080 & 343    & 12-10-13 19:21 & 26.3  & 26.1  & B       & 5.89            & 6.12        & -2.45     & 2743, 1568, 2331       \\
03001                     & 266.4370         & -28.8710 & 343    & 12-10-14 09:56 & 26.0  & 25.9  & B       & 5.66            & 5.26        & -3.29     & 2743, 1568             \\
04001                     & 266.5150         & -28.9130 & 343    & 12-10-15 00:31 & 25.8  & 25.8  & B       & 7.38            & 7.63        & -3.14     & 7757, 2743, 2331       \\
05001                     & 266.5030         & -28.7760 & 343    & 12-10-15 13:31 & 28.1  & 28.1  & B       & 6.39            & 6.08        & -3.53     & 7757, 7722             \\
06001                     & 266.5820         & -28.8170 & 343    & 12-10-16 05:41 & 25.3  & 25.3  & B       & 9.08            & 8.24        & -5.50     & 7757                   \\
\hline \multicolumn{11}{l}{\it (Block A)} \\ 
40031001002               & 266.2171         & -28.9176 & 332    & 13-07-31 14:51 & 44.0  & 43.8  & B       & 4.14            & 1.76        & -3.84     & 6090, 4942             \\
02001                     & 266.1197         & -28.8654 & 332    & 13-08-01 13:21 & 43.0  & 42.8  & B       & 5.67            & -1.04       & -5.60     & 5436, 4942             \\
03002                     & 266.2767         & -28.8324 & 332    & 13-08-03 07:31 & 40.1  & 39.7  & B       & 3.07            & 1.80        & -2.64     & 6369, 6090             \\
04001                     & 266.1794         & -28.7801 & 332    & 13-08-04 06:01 & 43.3  & 43.2  & B       & 6.84            & -3.31       & -6.19     & 5436                   \\
05001                     & 266.3362         & -28.7470 & 332    & 13-08-05 04:41 & 43.5  & 43.5  & B       & 2.86            & 1.37        & -2.59     & 6369                   \\
06002                     & 266.2389         & -28.6949 & 332    & 14-08-14 04:56 & 42.9  & 42.9  & B       & 4.47            & -0.97       & -4.39     & 6369, 5436             \\
07001                     & 266.3957         & -28.6617 & 332    & 14-08-15 03:21 & 43.2  & 43.2  & B       & 2.86            & 1.37        & -2.59     & 6369                   \\
08001                     & 266.2984         & -28.6096 & 332    & 14-08-16 02:01 & 43.8  & 43.6  & B       & -               & -           & -         & -                      \\
\hline \multicolumn{11}{l}{\it (Block B)} \\ 
40032001002               & 265.8947         & -29.5664 & 332    & 13-08-18 08:01 & 42.7  & 42.6  & AB      & 4.85            & -5.11       & 1.94      & 4515                   \\
02001                     & 265.7969         & -29.5139 & 332    & 13-08-19 08:01 & 42.7  & 42.8  & AB      & 10.81           & -10.84      & -5.28     & 4067                   \\
03001                     & 265.6991         & -29.4613 & 332    & 13-08-20 08:16 & 42.8  & 42.6  & AB      & 10.81           & -10.84      & -5.28     & 4067                   \\
04002                     & 265.9550         & -29.4812 & 332    & 13-08-28 11:56 & 24.4  & 24.1  & AB      & 4.85            & -5.11       & 1.94      & 4515                   \\
05002                     & 265.8572         & -29.4288 & 332    & 13-08-25 19:16 & 27.8  & 27.7  & AB      & 7.16            & -7.99       & -1.67     & 4515, 4067             \\
06001                     & 265.7595         & -29.3762 & 332    & 13-08-29 12:01 & 30.8  & 30.6  & AB      & 10.82           & -10.84      & -5.28     & 4067                   \\
07001                     & 266.0151         & -29.3961 & 332    & 13-08-30 12:11 & 33.4  & 33.4  & AB      & 4.86            & -5.11       & 1.94      & 4515                   \\
08001                     & 265.9174         & -29.3437 & 332    & 13-08-31 12:31 & 37.6  & 37.6  & AB      & 5.70            & -4.03       & 4.48      & 4517                   \\
09002                     & 265.8198         & -29.2912 & 332    & 13-09-23 23:11 & 45.1  & 45.4  & AB      & 6.46            & -6.37       & 3.29      & 4517, 4219             \\
10001                     & 266.0752         & -29.3109 & 332    & 13-09-24 23:11 & 45.7  & 45.4  & B       & 4.23            & -4.10       & 2.26      & 5339, 4517             \\
11001                     & 265.9775         & -29.2585 & 332    & 13-09-25 23:31 & 45.1  & 45.0  & AB      & 5.40            & -5.65       & 2.21      & 5339, 4517, 4219       \\
12002                     & 265.8800         & -29.2061 & 332    & 13-09-28 00:11 & 42.2  & 42.0  & AB      & 6.46            & -6.37       & 3.29      & 4517, 4219             \\
13002                     & 266.1352         & -29.2257 & 332    & 13-10-08 12:21 & 43.3  & 43.4  & AB      & 3.68            & -4.21       & 0.03      & 5339                   \\
14002                     & 266.0376         & -29.1733 & 332    & 13-10-11 09:41 & 47.3  & 47.0  & AB      & 5.70            & -4.03       & 4.48      & 4517                   \\
15001                     & 265.9401         & -29.1209 & 332    & 13-10-12 11:31 & 43.8  & 43.7  & AB      & -               & -           & -         & -                      \\
16001                     & 266.1951         & -29.1404 & 332    & 14-08-17 00:31 & 44.4  & 44.2  & B       & -               & -           & -         & -                      \\
17002                     & 266.0975         & -29.0881 & 332    & 14-08-21 22:41 & 42.7  & 42.8  & B       & -               & -           & -         & -                      \\
18002                     & 266.0000         & -29.0358 & 332    & 14-09-15 02:11 & 44.3  & 44.4  & AB      & 5.11            & 1.22        & -5.00     & 4942                   \\
19002                     & 266.2548         & -29.0551 & 337    & 14-09-29 08:21 & 46.0  & 46.0  & AB      & -               & -           & -         & -                      \\
20002                     & 266.1573         & -29.0029 & 339    & 14-10-19 17:21 & 41.6  & 41.6  & AB      & 3.33            & 2.27        & -2.67     & 6090                   \\
21001                     & 266.0599         & -28.9506 & 339    & 14-10-20 14:06 & 41.7  & 41.4  & B       & 5.11            & 1.22        & -5.00     & 4942                   \\
\hline \multicolumn{11}{l}{\it (Sgr B2)} \\ 
40012018002               & 266.7771         & -28.3631 & 339    & 13-10-22 16:56 & 153.1 & 152.6 & AB      & 7.39            & 1.76        & -7.23     & 8008                   \\
19001                     & 266.9404         & -28.3655 & 339    & 13-10-25 22:31 & 163.5 & 161.8 & AB      & 7.61            & -1.48       & -7.50     & 8943                   \\
\hline
\end{tabular*}
\begin{tabular*}{\textwidth}{c cc ccr rr c rr rr l}
\hline\hline
   (1)                               & \multicolumn{2}{c}{(2)             } & (3)                  & (4)             & (5)    & (6)       & (7)  & (8) & (9)        & (10)   & (11) & (12) & (13)                                \\
No.                                  & \multicolumn{2}{c}{\nustar Position} & \multicolumn{3}{c}{\chandra Counterpart} & Offset    & Exp. & Det & No.        & Energy & Enc. & No.  & Comments                            \\
\cmidrule(r){2-3}\cmidrule(l){4-6}ID & R.A.             & Dec       & ID                   & Name            & Flux   &           &      &     & Trials     & Band   & Size & Det. &                                     \\
(NGP)                                & \multicolumn{2}{c}{(\Deg, J2000)   } &                      & (CXOUGC J)      & (cgs)  & (\arcsec) & (ks) &     & (10\sS{X}) & (keV)  & (\%) &      &                                     \\

\hline \multicolumn{14}{l}{\it Group 1} \\ 
1                                    & 266.58731        & -28.72770 & 7722                 & 174621.0-284342 & 7330.0 & 3.7       & 26   & SH  & 14186.0    & 3-79   & 30   & 15   & 1E 1743.1-2843                      \\
2                                    & 266.26047        & -28.91413 & 6090                 & 174502.3-285449 & 3330.0 & 2.1       & 301  & SH  & 6881.1     & 3-10   & 30   & 15   & GRS 1741.9-2853                     \\
3                                    & 266.05738        & -28.90679 & 4942                 & 174413.7-285423 & 29.5   & 0.4       & 208  & SH  & 89.4       & 3-79   & 30   & 15   &                                     \\
4                                    & 266.31498        & -28.75351 & 6369                 & 174515.6-284512 & 21.1   & 1.0       & 264  & SH  & 74.2       & 3-79   & 30   & 15   &                                     \\
5                                    & 266.23912        & -28.83940 & 5972                 & 174457.4-285021 & 15.0   & 1.3       & 268  & SH  & 54.4       & 3-79   & 30   & 12   & XMM J174457-2850.3                  \\[0.15cm]
6                                    & 266.59469        & -28.87296 & 7757                 & 174622.7-285218 & 35.2   & 4.4       & 121  & SH  & 45.1       & 3-79   & 30   & 12   & an IP, 41\arcsec\ off \#7732 (0.2x) \\
7                                    & 266.22501        & -28.97968 & 5908                 & 174454.1-285842 & 29.8   & 4.8       & 336  & SH  & 44.5       & 3-79   & 30   & 12   &                                     \\
8                                    & 266.43964        & -28.97497 & 2743                 & 174545.5-285828 & 17.2   & 1.4       & 468  & SH  & 36.4       & 3-79   & 15   & 12   & Cannonball                          \\
9                                    & 266.12369        & -29.31915 & 5339                 & 174429.5-291909 & 11.2   & 2.1       & 182  & SH  & 32.3       & 3-79   & 30   & 12   & on GR                               \\
10                                   & 265.84154        & -29.25912 & 4219                 & 174321.9-291530 & 7.4    & 1.7       & 183  & SH  & 30.2       & 3-10   & 30   & 10   &                                     \\[0.15cm]
11                                   & 266.28209        & -28.69071 & 6209                 & 174507.8-284121 & 9.8    & 5.0       & 257  & SH  & 27.6       & 3-79   & 30   & 12   &                                     \\
12                                   & 266.01813        & -29.23169 & 4778                 & 174404.2-291349 & 4.7    & 5.2       & 410  & SH  & 25.9       & 3-79   & 30   & 12   &                                     \\
13                                   & 266.46651        & -28.88695 & 7113                 & 174551.9-285311 & 19.7   & 0.9       & 181  & SH  & 22.3       & 3-79   & 20   & 12   &                                     \\
14                                   & 265.94301        & -29.27084 & 4517                 & 174346.3-291615 & 4.1    & 0.8       & 384  & SH  & 21.8       & 3-79   & 30   & 13   &                                     \\
15                                   & 266.23896        & -29.08547 & 5982                 & 174457.8-290509 & 10.4   & 7.1       & 207  & S   & 21.5       & 3-79   & 30   & 5    & in a diffuse complex                \\[0.15cm]
16                                   & 265.98206        & -29.16776 & 4633                 & 174355.2-290955 & 4.8    & 10.7      & 312  & SH  & 21.0       & 3-79   & 30   & 5    & large offset, on a streak?          \\
17                                   & 265.77970        & -29.39092 & 4119                 & 174306.9-292327 & 9.9    & 2.5       & 187  & SH  & 19.3       & 3-79   & 30   & 9    &                                     \\
18                                   & 266.14339        & -28.85945 & 5468                 & 174434.6-285133 & 13.1   & 3.9       & 329  & SH  & 18.8       & 3-79   & 30   & 12   & near a streak                       \\
19                                   & 266.10532        & -28.79316 & 5196                 & 174425.2-284735 & 10.0   & 0.1       & 186  & SH  & 18.7       & 3-79   & 30   & 12   & near a streak                       \\
20                                   & 266.13776        & -28.74104 & 5436                 & 174433.0-284427 & 51.9   & 0.4       & 151  & S   & 18.3       & 3-10   & 20   & 5    & GRO 1744-28                         \\[0.15cm]
21                                   & 266.12221        & -28.92635 & 5331                 & 174429.4-285531 & 10.5   & 3.2       & 249  & SH  & 18.0       & 3-79   & 30   & 10   &                                     \\
22                                   & 266.14741        & -28.78034 & 5480                 & 174435.2-284651 & 7.7    & 3.6       & 266  & H   & 17.4       & 3-79   & 30   & 6    &                                     \\
23                                   & 265.97777        & -29.00449 & 4631                 & 174355.1-290015 & 9.9    & 6.9       & 198  & SH  & 16.9       & 3-79   & 30   & 5    &                                     \\
24                                   & 265.74032        & -29.49501 & 4067                 & 174257.7-292942 & 8.9    & 1.4       & 191  & SH  & 16.6       & 10-20  & 30   & 12   & on a streak                         \\
25                                   & 265.94234        & -29.48385 & 4515                 & 174346.2-292902 & 11.6   & 0.9       & 194  & S   & 15.9       & 3-79   & 30   & 6    &                                     \\[0.15cm]
26                                   & 266.35670        & -28.67301 & 6549                 & 174526.1-284022 & 9.2    & 6.6       & 201  & SH  & 15.5       & 3-79   & 30   & 9    &                                     \\
27                                   & 266.02530        & -29.34419 & 4789                 & 174405.3-292031 & 7.1    & 12.3      & 237  & SH  & 15.0       & 3-79   & 30   & 7    & near GR                             \\
28                                   & 265.96794        & -29.48868 & 4590                 & 174352.3-292917 & 6.2    & 1.3       & 183  & SH  & 14.7       & 3-79   & 20   & 7    &                                     \\
29                                   & 266.20595        & -29.15655 & 5800                 & 174449.6-290921 & 6.9    & 3.4       & 285  & SH  & 14.7       & 3-79   & 20   & 10   &                                     \\
30                                   & 266.46558        & -28.67793 & 7111                 & 174551.8-284041 & 4.4    & 2.2       & 80   & S   & 14.6       & 3-79   & 20   & 6    &                                     \\[0.15cm]
31                                   & 266.42262        & -29.03568 & 2331                 & 174541.2-290210 & 7.7    & 3.4       & 592  & H   & 14.3       & 10-40  & 15   & 10   & near the Sgr A* complex             \\
32                                   & 266.15494        & -28.99309 & 5529                 & 174437.1-285934 & 6.7    & 1.2       & 355  & SH  & 13.7       & 10-20  & 20   & 12   & 20\arcsec\ off \#5559 (1.0x)        \\
33                                   & 265.73702        & -29.43745 & 4059                 & 174256.5-292616 & 5.9    & 4.0       & 227  & H   & 13.5       & 3-79   & 20   & 5    &                                     \\
34                                   & 266.39373        & -29.03403 & 1568                 & 174534.5-290201 & 7.4    & 1.8       & 569  & H   & 13.0       & 10-40  & 15   & 9    & near the Sgr A* complex             \\
35                                   & 266.00197        & -29.08803 & 4716                 & 174400.5-290514 & 9.5    & 2.0       & 278  & SH  & 12.4       & 3-79   & 30   & 6    &                                     \\[0.15cm]
36                                   & 266.24823        & -28.76900 & 6021                 & 174459.5-284610 & 4.7    & 1.8       & 292  & S   & 12.3       & 3-79   & 30   & 5    &                                     \\
37                                   & 266.03286        & -29.39711 & 4850                 & 174408.1-292349 & 5.4    & 3.2       & 232  & H   & 11.8       & 10-40  & 30   & 8    &                                     \\
38                                   & 265.81460        & -29.52082 & 4159                 & 174315.2-293120 & 3.2    & 6.4       & 229  & SH  & 11.8       & 3-79   & 30   & 7    &                                     \\
39                                   & 266.07732        & -29.35906 & 5031                 & 174418.5-292131 & 7.7    & 0.9       & 183  & SH  & 11.7       & 3-79   & 30   & 4    & on GR                               \\
40                                   & 265.71767        & -29.55351 & 4037                 & 174252.3-293314 & 11.3   & 2.1       & 116  & S   & 11.6       & 3-10   & 30   & 4    &                                     \\[0.15cm]
41                                   & 265.85717        & -29.56250 & 4249                 & 174325.5-293341 & 9.1    & 3.0       & 195  & H   & 11.2       & 3-79   & 30   & 3    &                                     \\
42                                   & 266.17014        & -29.04797 & 5600                 & 174441.0-290249 & 11.2   & 4.4       & 255  & S   & 10.4       & 3-79   & 20   & 4    &                                     \\
43                                   & 265.69577        & -29.52226 & 4010                 & 174246.5-293119 & 5.0    & 5.3       & 164  & S   & 9.5        & 3-10   & 20   & 4    &                                     \\
44                                   & 265.81601        & -29.46307 & 4167                 & 174315.7-292747 & 3.5    & 1.3       & 274  & S   & 9.3        & 3-10   & 30   & 2    &                                     \\
45                                   & 266.50491        & -28.98072 & 3627                 & 174601.0-285854 & 5.8    & 4.2       & 239  & H   & 9.2        & 10-20  & 30   & 5    & near the Sgr A* complex             \\[0.15cm]
46                                   & 266.21623        & -29.34447 & 5835                 & 174451.6-292042 & 2690.0 & 4.3       & 85   & H   & 9.0        & 10-40  & 20   & 6    & KS 1741--293, near GR               \\
47                                   & 266.45443        & -28.96449 & 3022                 & 174548.9-285751 & 8.7    & 1.5       & 466  & H   & 8.7        & 10-40  & 20   & 5    & near the Sgr A* complex             \\
48                                   & 266.55110        & -28.95118 & 7580                 & 174612.2-285704 & 3.6    & 0.7       & 142  & H   & 8.3        & 10-20  & 15   & 4    & near the Sgr A* complex             \\
49                                   & 266.10297        & -29.28506 & 5179                 & 174424.7-291706 & 7.9    & 0.4       & 249  & H   & 8.1        & 10-20  & 20   & 4    &                                     \\
50                                   & 266.21019        & -29.31403 & 5819                 & 174450.8-291849 & 9.7    & 5.7       & 129  & SH  & 7.9        & 10-40  & 20   & 2    & on GR                               \\[0.15cm]
51                                   & 265.93135        & -29.23268 & 4469                 & 174343.4-291358 & 5.3    & 1.6       & 282  & H   & 7.8        & 10-20  & 20   & 4    &                                     \\
52                                   & 266.29883        & -28.85633 & 6298                 & 174511.6-285120 & 11.3   & 1.4       & 215  & H   & 7.6        & 10-20  & 20   & 4    & detection only with small cells     \\
\multicolumn{14}{r}{\it continue to the next page} \\\hline
\end{tabular*}
\begin{tabular*}{\textwidth}{c cc ccr rr c rr rr l}
\hline\hline
   (1)                               & \multicolumn{2}{c}{(2)             } & (3)                  & (4)             & (5)   & (6)       & (7)  & (8) & (9)        & (10)   & (11) & (12) & (13)                                      \\
No.                                  & \multicolumn{2}{c}{\nustar Position} & \multicolumn{3}{c}{\chandra Counterpart} & Offset    & Exp. & Det & No.        & Energy & Enc. & No.  & Comments                                  \\
\cmidrule(r){2-3}\cmidrule(l){4-6}ID & R.A.             & Dec       & ID                   & Name            & Flux  &           &      &     & Trials     & Band   & Size & Det. &                                           \\
(NGP)                                & \multicolumn{2}{c}{(\Deg, J2000)   } &                      & (CXOUGC J)      & (cgs) & (\arcsec) & (ks) &     & (10\sS{X}) & (keV)  & (\%) &      &                                           \\

\hline \multicolumn{14}{l}{\it Group 2 (unclear association)} \\ 
53                                   & 266.59263        & -28.88025 & 7732                 & 174621.5-285256 & 6.9   & 11.6      & 121  & SH  & 37.0       & 3-79   & 30   & 12   & \#7757 (41\arcsec, 5.1x)                  \\
54                                   & 266.16050        & -28.99325 & 5559                 & 174438.7-285933 & 6.4   & 4.1       & 356  & SH  & 25.6       & 3-79   & 20   & 11   & \#5529 (20\arcsec, 1.0x)                  \\
55                                   & 266.35586        & -29.00918 & 706                  & 174525.5-290028 & 5.6   & 4.9       & 624  & SH  & 14.4       & 3-79   & 15   & 6    & \#676 (8.4\arcsec, 0.5x)                  \\[0.15cm]
56                                   & 266.29371        & -29.11458 & 6269                 & 174510.3-290649 & 8.3   & 3.8       & 576  & SH  & 13.0       & 3-79   & 15   & 9    & \#100  (3.5\arcsec, 0.4x)                 \\
57                                   & 266.32800        & -29.06134 & 321                  & 174518.4-290341 & 0.4   & 3.3       & 651  & H   & 13.0       & 3-79   & 30   & 2    & \#338 (7.8\arcsec, 0.8x)                  \\
58                                   & 266.26736        & -29.01466 & 6131                 & 174504.0-290053 & 5.1   & 3.4       & 621  & S   & 12.8       & 3-79   & 30   & 2    & \#29 (18.7\arcsec, 0.1x)                  \\
59                                   & 266.42584        & -28.93547 & 2446                 & 174542.3-285606 & 1.8   & 2.5       & 401  & H   & 12.2       & 10-40  & 30   & 7    & G0.007-0.014?                             \\
60                                   & 266.06209        & -29.43648 & 4967                 & 174414.5-292612 & 3.6   & 5.0       & 144  & H   & 11.7       & 3-79   & 30   & 2    & 4.7\arcsec\ off 4962, 2x in \chandra flux \\[0.15cm]
61                                   & 266.12991        & -29.08653 & 5416                 & 174432.1-290508 & 5.8   & 10.9      & 368  & SH  & 11.4       & 3-79   & 30   & 0    & \nustar only                              \\
62                                   & 266.41357        & -28.91540 & 2138                 & 174539.5-285453 & 1.4   & 4.0       & 270  & H   & 10.5       & 10-40  & 30   & 2    & no clear counterpart, low \chandra flux   \\
63                                   & 266.37198        & -29.16144 & 6592                 & 174528.7-290942 & 13.3  & 6.9       & 316  & H   & 10.4       & 10-20  & 30   & 3    & \#6603 (7.3\arcsec, 0.6x)                 \\
64                                   & 266.26597        & -29.02757 & 6129                 & 174503.9-290138 & 4.0   & 2.5       & 663  & H   & 10.1       & 10-40  & 20   & 2    & on a diffuse streak?                      \\
65                                   & 266.17681        & -29.34647 & 5649                 & 174442.9-292048 & 7.8   & 7.0       & 85   & SH  & 9.6        & 10-20  & 30   & 1    & on GR, marginal                           \\[0.15cm]
66                                   & 266.38364        & -29.05174 & 1219                 & 174531.5-290306 & 1.9   & 6.6       & 560  & S   & 9.3        & 3-79   & 20   & 3    & \#1332 (14.2\arcsec, 1.6x)                \\
67                                   & 266.44719        & -28.93570 & 2866                 & 174546.9-285608 & 0.3   & 5.2       & 405  & H   & 9.0        & 10-40  & 30   & 2    & low \chandra flux                         \\
68                                   & 265.88886        & -29.18793 & 4343                 & 174334.0-291117 & 4.1   & 10.1      & 246  & H   & 8.4        & 10-40  & 30   & 1    & \nustar only                              \\
69                                   & 266.14695        & -29.05859 & 5475                 & 174435.0-290334 & 1.3   & 4.0       & 364  & H   & 7.0        & 10-20  & 15   & 2    &                                           \\
70                                   & 266.11110        & -29.33777 & 5230                 & 174426.3-292017 & 2.0   & 4.4       & 150  & SH  & 6.7        & 10-20  & 20   & 3    & on GR                                     \\
\hline
\end{tabular*}
\begin{tabular*}{\textwidth}{c cc ccr rr c rr rr l}
\hline\hline
   (1)                               & \multicolumn{2}{c}{(2)             } & (3)                  & (4)             & (5)   & (6)       & (7)  & (8) & (9)        & (10)   & (11) & (12) & (13)                         \\
No.                                  & \multicolumn{2}{c}{\nustar Position} & \multicolumn{3}{c}{\chandra Counterpart} & Offset    & Exp. & Det & No.        & Energy & Enc. & No.  & Comments                     \\
\cmidrule(r){2-3}\cmidrule(l){4-6}ID & R.A.             & Dec       & ID                   & Name            & Flux  &           &      &     & Trials     & Band   & Size & Det. &                              \\
(NGP)                                & \multicolumn{2}{c}{(\Deg, J2000)   } &                      & (CXOUGC J)      & (cgs) & (\arcsec) & (ks) &     & (10\sS{X}) & (keV)  & (\%) &      &                              \\

\hline \multicolumn{14}{l}{\it Group 1} \\ 
71                                   & 266.68683        & -28.26511 & 8095                 & 174645.2-281547 & 68.4  & 8.6       & 85   & SH  & 73.4       & 3-10   & 30   & 7    &                              \\
72                                   & 266.92700        & -28.37488 & 8943                 & 174742.4-282227 & 13.6  & 3.3       & 134  & SH  & 31.7       & 3-79   & 30   & 12   &                              \\
73                                   & 266.76484        & -28.35974 & 8392                 & 174703.5-282136 & 3.8   & 2.2       & 141  & SH  & 24.1       & 3-79   & 30   & 12   &                              \\
74                                   & 266.72262        & -28.43308 & 8209                 & 174652.9-282607 & 6.0   & 9.7       & 277  & SH  & 23.7       & 3-79   & 30   & 10   &                              \\
75                                   & 266.90372        & -28.35944 & 8917                 & 174736.3-282125 & 4.9   & 4.2       & 151  & H   & 17.3       & 3-79   & 30   & 9    &                              \\[0.15cm]
76                                   & 266.66580        & -28.32988 & 8008                 & 174639.8-281941 & 11.6  & 6.5       & 142  & SH  & 16.0       & 3-79   & 30   & 10   &                              \\
\hline \multicolumn{14}{l}{\it Group 2 (unclear association)} \\ 
77                                   & 266.84711        & -28.42724 & 8790                 & 174723.3-282534 & 3.4   & 3.8       & 437  & SH  & 7.1        & 3-79   & 20   & 3    & 28.5\arcsec\ off 8815 (1.6x) \\
\hline
\end{tabular*}
\begin{tabular*}{\textwidth}{cc r@{}l r@{}l r@{}l r@{}l D{.}{.}{2.1} r@{}l D{.}{.}{4.1} r@{}l r@{}l @{\ } r@{}l r@{}l cc}
\hline\hline
(1)                                    & (2)  & \multicolumn{2}{c}{(3)      } & \multicolumn{2}{c}{(4)     } & \multicolumn{2}{c}{(5)       } & \multicolumn{2}{c}{(6)     } & \multicolumn{1}{c}{(7)}                   & \multicolumn{2}{c}{(8)   } & \multicolumn{1}{c}{(9)}                 & \multicolumn{2}{c}{(10)     } & \multicolumn{2}{c}{(11)      } & \multicolumn{2}{c}{(12)                   } & \multicolumn{2}{c}{(13)      } & (14)                       & (15)    \\
No.                                    & ID   & \multicolumn{2}{c}{Net      } & \multicolumn{2}{c}{Hardness} & \multicolumn{2}{c}{Median    } & \multicolumn{2}{c}{Quartile} & \multicolumn{1}{c}{\nH}                   & \multicolumn{2}{c}{Photon} & \multicolumn{5}{c}{$F_X$ (10\sS{-6} ph s\sS{-1} cm\sS{-2})} & \multicolumn{4}{c}{$L_X$ (10\sS{32} \lcgs)} & Ap.                        & Flag    \\
\cmidrule(r){14-18}\cmidrule(l){19-22} &      & \multicolumn{2}{c}{Counts   } & \multicolumn{2}{c}{Ratio   } & \multicolumn{2}{c}{$E$\Ss{50}} & \multicolumn{2}{c}{Ratio   } & \multicolumn{1}{c}{}                      & \multicolumn{2}{c}{Index } & \multicolumn{1}{c}{\chandra}            & \multicolumn{2}{c}{\nustar  } & \multicolumn{2}{c}{\nustar   } & \multicolumn{2}{c}{\nustar                } & \multicolumn{2}{c}{\nustar   } & Size                       &         \\
                                       &      & \multicolumn{2}{c}{3--40 keV} & \multicolumn{2}{c}{        } & \multicolumn{2}{c}{(keV)     } & \multicolumn{2}{c}{QR      } & \multicolumn{1}{c}{(10\sS{22} cm\sS{-2})} & \multicolumn{2}{c}{      } & \multicolumn{1}{c}{2--8 keV}            & \multicolumn{2}{c}{3--10 keV} & \multicolumn{2}{c}{10--40 keV} & \multicolumn{2}{c}{3--10 keV              } & \multicolumn{2}{c}{10--40 keV} & IDs                        &         \\

\hline \multicolumn{24}{l}{\it Group 1} \\ 
1                                      & 7722 & 59020     & (248) & -0       & .5775(42) & 7          & .152(31)* & 1        & .1707(48) & 5.0                                       & 1      & .88(22)$\dagger$ & 7330.0                                  & 18700     & (2898)*  & 6810       & (940)*   & 12800                   & (1993)*  & 15800      & (2187)*  & ij                         & lscp    \\
2                                      & 6090 & 4134      & (66)  & -0       & .785(25)* & 6          & .12(11)*  & 1        & .123(38)* & 7.3                                       & 2      & .63(33)$\dagger$ & 3330.0                                  & 960       & (179)*   & 118        & (13)*    & 610                     & (113)*   & 245        & (26)*    & gh                         & krtlscp \\
3                                      & 4942 & 876       & (49)  & -0       & .022(58)  & 9          & .84(48)   & 0        & .850(72)  & 3.6                                       & 0      & .84(15)          & 29.5                                    & 28        & .5(2.4)  & 50         & .6(3.7)  & 21                      & .9(1.8)  & 139        & (10)     & ef                         & flg     \\
4                                      & 6369 & 1025      & (63)  & -0       & .279(71)  & 8          & .22(34)   & 0        & .918(87)  & 4.2                                       & 1      & .44(19)          & 21.1                                    & 28        & .4(2.2)  & 24         & .4(2.4)  & 20                      & .5(1.6)  & 60         & .7(5.9)  & ef                         & fr      \\
5                                      & 5972 & 900       & (64)  & -0       & .425(63)  & 7          & .39(26)   & 0        & .86(11)   & 4.6                                       & 1      & .79(22)          & 15.0                                    & 32        & .5(6.4)* & 17         & .8(2.4)  & 22                      & .5(4.4)* & 42         & .0(5.6)  & ef                         & tgc     \\[0.15cm]
6                                      & 7757 & 498       & (38)  & -0       & .318(71)  & 7          & .96(51)   & 0        & .96(10)   & 5.4                                       & 1      & .56(23)          & 35.2                                    & 46        & (12)*    & 33         & .7(4.2)  & 32                      & .5(8.6)* & 82         & (10)     & cd                         & fc      \\
7                                      & 5908 & 820       & (65)  & -0       & .362(70)  & 8          & .07(41)   & 1        & .02(14)   & 4.9                                       & 1      & .46(20)          & 29.8                                    & 24        & .8(2.4)  & 18         & .1(2.5)  & 17                      & .9(1.7)  & 44         & .9(6.3)  & \underline{e}\underline{f} & rl      \\
8                                      & 2743 & 982       & (91)  & -0       & .30(10)   & 7          & .44(45)   & 0        & .874(97)* & 5.5                                       & 1      & .80(22)          & 17.2                                    & 19        & .7(2.5)  & 14         & .2(1.8)  & 13                      & .7(1.7)  & 33         & .4(4.3)  & \underline{c}\underline{d} & gc      \\
9                                      & 5339 & 524       & (58)  & -0       & .05(11)   & 9          & .40(79)   & 1        & .14(16)   & 6.5                                       & 1      & .05(27)          & 11.2                                    & 17        & .1(3.0)  & 24         & .4(3.2)  & 12                      & .9(2.2)  & 64         & .6(8.5)  & \underline{e}\underline{f} & c       \\
10                                     & 4219 & 414       & (39)  & -0       & .34(10)*  & 7          & .63(48)*  & 1        & .13(13)   & 4.4                                       & 1      & .71(21)          & 7.4                                     & 15        & .9(3.5)* & 10         & .3(1.8)  & 11                      & .1(2.4)* & 24         & .7(4.3)  & ef                         &         \\[0.15cm]
11                                     & 6209 & 503       & (53)  & -0       & .10(11)   & 9          & .03(76)   & 0        & .739(86)  & 3.3                                       & 1      & .12(28)$\dagger$ & 9.8                                     & 12        & .5(3.2)* & 16         & .8(4.7)* & 9                       & .3(2.4)* & 44         & (12)*    & ef                         & c       \\
12                                     & 4778 & 737       & (66)  & -0       & .25(10)   & 8          & .52(58)   & 0        & .98(11)   & 4.2                                       & 1      & .32(23)          & 4.7                                     & 12        & .4(1.4)  & 12         & .1(1.6)  & 9                       & .1(1.1)  & 30         & .7(4.2)  & ef                         &         \\
13                                     & 7113 & 506       & (61)  & -0       & .32(13)   & 8          & .25(74)   & 1        & .14(21)*  & 5.2                                       & 1      & .43(31)$\dagger$ & 19.7                                    & 21        & .0(3.2)  & 16         & .9(3.8)* & 15                      & .2(2.3)  & 42         & .2(9.5)* & ef                         & fgc     \\
14                                     & 4517 & 498       & (61)  & 0        & .10(14)   & 11         & .1(1.1)   & 0        & .99(16)   & 4.3                                       & 0      & .52(28)          & 4.1                                     & 6         & .6(1.4)  & 15         & .9(2.2)  & 5                       & .3(1.1)  & 45         & .7(6.5)  & ef                         &         \\
15                                     & 5982 & 419       & (57)  & -0       & .51(15)   & 7          & .04(47)   & 1        & .11(24)   & 5.0                                       & 1      & .98(28)          & 10.4                                    & 17        & .7(4.9)* & 7          & .8(2.3)  & 12                      & .1(3.3)* & 17         & .9(5.2)  & \underline{e}\underline{f} & c       \\[0.15cm]
16                                     & 4633 & 397       & (54)  & -0       & .34(17)   & 8          & .03(57)   & 0        & .87(22)   & 3.4                                       & 1      & .52(25)          & 4.8                                     & 9         & .7(1.6)  & 7          & .4(1.7)  & 6                       & .9(1.2)  & 18         & .1(4.2)  & ef                         & l       \\
17                                     & 4119 & 284       & (38)  & -0       & .16(16)   & 8          & .6(1.2)*  & 0        & .96(13)   & 4.1                                       & 1      & .33(36)$\dagger$ & 9.9                                     & 10        & .7(1.9)  & 11         & .2(5.3)* & 7                       & .8(1.4)  & 29         & (13)*    & ef                         &         \\
18                                     & 5468 & 554       & (59)  & -0       & .41(10)   & 7          & .60(52)   & 1        & .26(14)   & 3.7                                       & 1      & .69(25)          & 13.1                                    & 15        & .6(2.3)* & 8          & .8(1.9)  & 10                      & .9(1.6)* & 21         & .1(4.6)  & \underline{e}\underline{f} & g       \\
19                                     & 5196 & 292       & (43)  & -0       & .26(18)   & 8          & .70(84)   & 0        & .82(21)   & 3.7                                       & 1      & .24(33)          & 10.0                                    & 12        & .2(2.2)  & 11         & .4(2.8)  & 9                       & .0(1.7)  & 29         & .3(7.1)  & \underline{e}\underline{f} &         \\
20                                     & 5436 & 297       & (39)  & -1       & .00(18)*  & 5          & .52(46)   & 0        & .73(13)   & 4.2                                       & 3      & .10(52)          & 51.9                                    & 29        & .6(3.5)  & 2          & .5(2.2)  & 17                      & .8(2.1)  & 4          & .9(4.3)  & ef                         & tlsc    \\[0.15cm]
21                                     & 5331 & 369       & (50)  & -0       & .46(14)*  & 7          & .96(50)   & 1        & .15(27)*  & 4.9                                       & 1      & .51(22)$\dagger$ & 10.5                                    & 12        & .5(1.9)  & 7          & .0(2.4)* & 8                       & .9(1.3)  & 17         & .3(5.9)* & \underline{e}\underline{f} &         \\
22                                     & 5480 & 177       & (49)  & -0       & .02(31)   & 9          & .2(2.0)   & 1        & .01(28)   & 5.5                                       & 1      & .09(80)$\dagger$ & 7.7                                     & 4         & .0(1.7)  & 6          & .4(2.5)* & 3                       & .0(1.3)  & 16         & .8(6.5)* & ef                         &         \\
23                                     & 4631 & 273       & (42)  & -0       & .48(19)   & 7          & .12(80)   & 1        & .03(21)   & 3.8                                       & 1      & .91(49)$\dagger$ & 9.9                                     & 12        & .4(2.8)* & 6          & .6(2.2)* & 8                       & .5(1.9)* & 15         & .2(5.1)* & ef                         &         \\
24                                     & 4067 & 465       & (43)  & -0       & .44(11)   & 7          & .52(53)   & 1        & .12(13)   & 4.3                                       & 1      & .74(26)          & 8.9                                     & 18        & .4(5.2)* & 10         & .6(1.9)  & 12                      & .9(3.6)* & 25         & .2(4.6)  & ef                         & c       \\
25                                     & 4515 & 343       & (46)  & -0       & .30(16)   & 7          & .0(1.8)*  & 0        & .86(14)   & 5.5                                       & 1      & .96(69)          & 11.6                                    & 14        & .3(3.8)* & 10         & .8(2.3)  & 9                       & .7(2.6)* & 24         & .9(5.4)  & \underline{e}\underline{f} &         \\[0.15cm]
26                                     & 6549 & 288       & (51)  & -0       & .45(21)   & 8          & .08(92)   & 1        & .15(27)   & 3.5                                       & 1      & .52(41)          & 9.2                                     & 9         & .8(2.1)  & 6          & .0(2.0)  & 7                       & .0(1.5)  & 14         & .9(5.0)  & ef                         & c       \\
27                                     & 4789 & 391       & (52)  & -0       & .40(15)   & 8          & .39(37)   & 1        & .49(24)   & 4.7                                       & 1      & .37(19)          & 7.1                                     & 13        & .1(2.2)* & 8          & .0(2.1)  & 9                       & .5(1.6)* & 20         & .1(5.4)  & ef                         & gc      \\
28                                     & 4590 & 219       & (45)  & -0       & .38(23)   & 7          & .81(86)   & 1        & .22(23)   & 5.4                                       & 1      & .61(41)          & 6.2                                     & 10        & .6(2.8)* & 6          & .7(2.6)  & 7                       & .5(2.0)* & 16         & .4(6.3)  & \underline{e}\underline{f} & lc      \\
29                                     & 5800 & 408       & (63)  & -0       & .42(15)*  & 7          & .00(65)   & 1        & .04(29)   & 4.9                                       & 2      & .00(41)          & 6.9                                     & 13        & .0(2.6)* & 6          & .7(2.0)  & 8                       & .8(1.7)* & 15         & .2(4.5)  & ef                         &         \\
30                                     & 7111 & 214       & (35)  & -0       & .35(21)   & 8          & .63(86)   & 1        & .19(24)   & 3.9                                       & 1      & .33(34)          & 4.4                                     & 14        & .8(3.1)  & 12         & .2(3.2)  & 10                      & .8(2.3)  & 31         & .1(8.1)  & ef                         & c       \\[0.15cm]
31                                     & 2331 & 1031      & (112) & -0       & .06(13)   & 9          & .68(91)*  & 0        & .96(12)   & 4.9                                       & 1      & .00(28)          & 7.7                                     & 11        & .2(2.0)  & 16         & .1(1.9)  & 8                       & .5(1.5)  & 43         & .0(5.0)  & \underline{c}\underline{d} & fg      \\
32                                     & 5529 & 549       & (55)  & -0       & .14(13)*  & 8          & .31(79)   & 0        & .72(11)   & 4.9                                       & 1      & .39(33)$\dagger$ & 6.7                                     & 10        & .9(8.9)* & 12         & .7(3.1)* & 7                       & .9(6.5)* & 31         & .9(7.8)* & \underline{e}e             & c       \\
33                                     & 4059 & 202       & (42)  & -0       & .29(30)   & 8          & .5(1.4)*  & 1        & .24(25)   & 4.3                                       & 1      & .35(44)          & 5.9                                     & 5         & .6(2.8)* & 5          & .8(1.9)  & 4                       & .1(2.0)* & 14         & .6(4.7)  & ef                         & c       \\
34                                     & 1568 & 886       & (97)  & 0        & .19(13)   & 11         & .00(63)*  & 1        & .17(14)   & 6.3                                       & 0      & .65(16)          & 7.4                                     & 7         & .3(3.2)* & 18         & .7(1.9)  & 5                       & .7(2.5)* & 52         & .7(5.2)  & \underline{c}\underline{d} & f       \\
35                                     & 4716 & 214       & (49)  & -0       & .55(32)*  & 6          & .5(1.8)*  & 1        & .29(55)   & 3.4                                       & 2      & .25(69)$\dagger$ & 9.5                                     & 8         & .4(2.4)* & 2          & .8(2.8)* & 5                       & .6(1.6)* & 6          & .3(6.2)* & ef                         &         \\[0.15cm]
36                                     & 6021 & 275       & (58)  & -0       & .68(32)*  & 6          & .72(78)   & 1        & .33(38)   & 4.9                                       & 2      & .15(56)          & 4.7                                     & 9         & .4(2.2)* & 2          & .6(1.7)  & 6                       & .3(1.5)* & 5          & .9(3.7)  & ef                         & c       \\
37                                     & 4850 & 367       & (51)  & -0       & .08(17)*  & 9          & .8(1.2)*  & 0        & .75(26)   & 6.0                                       & 0      & .90(27)          & 5.4                                     & 10        & .0(5.3)* & 15         & .2(2.7)  & 7                       & .6(4.1)* & 41         & .2(7.3)  & ef                         & c       \\
38                                     & 4159 & 259       & (43)  & -0       & .16(17)   & 9          & .1(1.1)*  & 0        & .94(27)   & 5.8                                       & 1      & .13(39)          & 3.2                                     & 7         & .7(2.4)* & 9          & .3(2.2)  & 5                       & .7(1.8)* & 24         & .4(5.8)  & ef                         & c       \\
39                                     & 5031 & 253       & (49)  & -0       & .34(21)   & 7          & .2(1.0)   & 1        & .04(26)   & 5.2                                       & 1      & .90(64)$\dagger$ & 7.7                                     & 10        & .2(2.6)  & 7          & .1(4.5)* & 7                       & .0(1.8)  & 17         & (11)*    & ef                         & c       \\
40                                     & 4037 & 190       & (28)  & -0       & .38(16)   & 7          & .49(65)   & 1        & .06(36)   & 3.6                                       & 1      & .68(35)          & 11.3                                    & 16        & .0(2.8)  & 11         & .2(3.2)  & 11                      & .3(1.9)  & 26         & .9(7.7)  & ef                         &         \\[0.15cm]
41                                     & 4249 & 327       & (42)  & -0       & .46(13)   & 7          & .53(43)   & 1        & .01(23)   & 4.9                                       & 1      & .73(21)          & 9.1                                     & 13        & .6(2.0)  & 7          & .0(2.0)  & 9                       & .5(1.4)  & 16         & .7(4.7)  & ef                         &         \\
42                                     & 5600 & 391       & (55)  & -0       & .50(13)   & 7          & .28(57)   & 0        & .98(33)*  & 4.2                                       & 1      & .84(31)          & 11.2                                    & 13        & .7(2.1)  & 6          & .3(1.9)  & 9                       & .5(1.5)  & 14         & .7(4.5)  & \underline{e}\underline{f} &         \\
43                                     & 4010 & 262       & (35)  & -0       & .20(14)   & 7          & .4(1.0)   & 0        & .57(19)   & 4.1                                       & 1      & .71(61)$\dagger$ & 5.0                                     & 12        & .6(2.2)  & 12         & .3(2.5)* & 8                       & .9(1.5)  & 29         & .3(6.1)* & ef                         &         \\
44                                     & 4167 & 307       & (49)  & -0       & .53(17)   & 8          & .04(60)   & 1        & .33(37)   & 4.4                                       & 1      & .52(26)          & 3.5                                     & 9         & .8(2.1)* & 4          & .4(1.8)  & 7                       & .0(1.5)* & 10         & .9(4.3)  & ef                         & bc      \\
45                                     & 3627 & 282       & (45)  & -0       & .02(17)   & 8          & .0(3.6)*  & 0        & .78(19)   & 5.5                                       & 1      & .52(96)          & 5.8                                     & 13        & .0(6.9)* & 18         & .4(3.3)  & 9                       & .3(4.9)* & 45         & .4(8.0)  & cd                         & f       \\[0.15cm]
46                                     & 5835 & 324       & (41)  & -0       & .27(13)   & 8          & .15(64)   & 1        & .18(15)   & 5.2                                       & 1      & .43(27)          & 2690.0                                  & 39        & .6(6.6)  & 35         & .7(6.8)  & 28                      & .6(4.7)  & 89         & (17)     & \underline{e}\underline{f} & tlsp    \\
47                                     & 3022 & 607       & (74)  & -0       & .29(14)   & 8          & .12(65)   & 0        & .89(13)   & 5.5                                       & 1      & .49(28)          & 8.7                                     & 12        & .6(2.1)* & 10         & .4(1.8)  & 9                       & .1(1.5)* & 25         & .8(4.6)  & \underline{c}\underline{d} & fc      \\
48                                     & 7580 & 210       & (53)  & 0        & .19(33)   & 11         & .6(2.5)   & 0        & .63(34)   & 5.6                                       & 0      & .43(67)          & 3.6                                     & 6         & .0(3.5)  & 21         & .4(4.7)  & 4                       & .8(2.8)  & 62         & (14)     & \underline{e}\underline{f} & flc     \\
49                                     & 5179 & 234       & (53)  & 0        & .17(28)   & 10         & .25(91)   & 1        & .15(38)   & 5.7                                       & 0      & .78(28)          & 7.9                                     & 3         & .6(1.5)  & 8          & .7(2.0)  & 2                       & .8(1.2)  & 24         & .1(5.6)  & ef                         &         \\
50                                     & 5819 & 377       & (62)  & -0       & .70(15)   & 7          & .23(46)*  & 1        & .63(22)   & 5.1                                       & 1      & .84(22)          & 9.7                                     & 42        & (30)*    & 12         & .0(4.9)  & 29                      & (21)*    & 28         & (12)     & \underline{e}\underline{f} & c       \\[0.15cm]
51                                     & 4469 & 212       & (47)  & 0        & .05(95)*  & 10         & .7(4.8)*  & 0        & .69(28)*  & 3.5                                       & 0      & .63(76)          & 5.3                                     & 3         & .8(3.0)* & 8          & .3(2.2)  & 3                       & .0(2.4)* & 23         & .5(6.2)  & ef                         & l       \\
52                                     & 6298 & 251       & (54)  & -0       & .04(28)   & 9          & .2(1.7)   & 1        & .01(25)   & 5.7                                       & 1      & .06(65)$\dagger$ & 11.3                                    & 8         & .9(2.9)  & 12         & .7(3.9)* & 6                       & .7(2.2)  & 34         & (10)*    & ef                         & c       \\
\multicolumn{24}{r}{\it continue to the next page} \\\hline
\end{tabular*}
\begin{tabular*}{\textwidth}{cc r@{}l r@{}l r@{}l r@{}l D{.}{.}{2.1} r@{}l D{.}{.}{4.1} r@{}l r@{}l @{\ } r@{}l r@{}l cc}
\hline\hline
(1)                                    & (2)  & \multicolumn{2}{c}{(3)      } & \multicolumn{2}{c}{(4)     } & \multicolumn{2}{c}{(5)       } & \multicolumn{2}{c}{(6)     } & \multicolumn{1}{c}{(7)}                   & \multicolumn{2}{c}{(8)   } & \multicolumn{1}{c}{(9)}                 & \multicolumn{2}{c}{(10)     } & \multicolumn{2}{c}{(11)      } & \multicolumn{2}{c}{(12)                   } & \multicolumn{2}{c}{(13)      } & (14)                       & (15) \\
No.                                    & ID   & \multicolumn{2}{c}{Net      } & \multicolumn{2}{c}{Hardness} & \multicolumn{2}{c}{Median    } & \multicolumn{2}{c}{Quartile} & \multicolumn{1}{c}{\nH}                   & \multicolumn{2}{c}{Photon} & \multicolumn{5}{c}{$F_X$ (10\sS{-6} ph s\sS{-1} cm\sS{-2})} & \multicolumn{4}{c}{$L_X$ (10\sS{32} \lcgs)} & Ap.                        & Flag \\
\cmidrule(r){14-18}\cmidrule(l){19-22} &      & \multicolumn{2}{c}{Counts   } & \multicolumn{2}{c}{Ratio   } & \multicolumn{2}{c}{$E$\Ss{50}} & \multicolumn{2}{c}{Ratio   } & \multicolumn{1}{c}{}                      & \multicolumn{2}{c}{Index } & \multicolumn{1}{c}{\chandra}            & \multicolumn{2}{c}{\nustar  } & \multicolumn{2}{c}{\nustar   } & \multicolumn{2}{c}{\nustar                } & \multicolumn{2}{c}{\nustar   } & Size                       &      \\
                                       &      & \multicolumn{2}{c}{3--40 keV} & \multicolumn{2}{c}{        } & \multicolumn{2}{c}{(keV)     } & \multicolumn{2}{c}{QR      } & \multicolumn{1}{c}{(10\sS{22} cm\sS{-2})} & \multicolumn{2}{c}{      } & \multicolumn{1}{c}{2--8 keV}            & \multicolumn{2}{c}{3--10 keV} & \multicolumn{2}{c}{10--40 keV} & \multicolumn{2}{c}{3--10 keV              } & \multicolumn{2}{c}{10--40 keV} & IDs                        &      \\

\hline \multicolumn{24}{l}{\it Group 2 (unclear association)} \\ 
53                                     & 7732 & 194       & (47)  & -0       & .26(25)  & 8          & .4(1.5)  & 0        & .67(26)  & 5.1                                       & 1      & .38(66)          & 6.9                                     & 16        & .9(5.5)  & 15         & .5(5.3)  & 12                      & .2(4.0)  & 39         & (13)     & ab                         & c    \\
54                                     & 5559 & 447       & (56)  & -0       & .47(14)* & 7          & .11(53)  & 1        & .03(17)  & 4.7                                       & 1      & .93(31)$\dagger$ & 6.4                                     & 12        & .3(6.3)* & 5          & .4(6.4)* & 8                       & .4(4.3)* & 13         & (15)*    & \underline{e}e             & lc   \\
55                                     & 706  & 470       & (83)  & -0       & .05(29)* & 9          & .9(2.8)* & 1        & .05(19)  & 5.6                                       & 0      & .88(36)          & 5.6                                     & 5         & .1(8.3)* & 8          & .4(1.6)  & 3                       & .9(6.4)* & 23         & .0(4.3)  & \underline{c}d             & fc   \\[0.15cm]
56                                     & 6269 & 488       & (91)  & 0        & .16(28)* & 10         & .6(1.2)  & 1        & .13(46)* & 4.5                                       & 0      & .63(34)          & 8.3                                     & 6         & .7(5.8)* & 15         & .4(3.0)  & 5                       & .2(4.6)* & 43         & .3(8.5)  & \underline{e}\underline{f} & fc   \\
57                                     & 321  & 589       & (97)  & -0       & .19(19)* & 8          & .0(1.0)  & 1        & .04(21)  & 5.0                                       & 1      & .51(50)          & 0.4                                     & 5         & .7(3.2)* & 6          & .1(1.3)  & 4                       & .1(2.3)* & 15         & .1(3.3)  & ef                         & c    \\
58                                     & 6131 & 446       & (84)  & -0       & .59(21)* & 6          & .05(65)  & 0        & .47(33)* & 4.4                                       & 2      & .59(60)$\dagger$ & 5.1                                     & 9         & .6(1.9)  & 2          & .9(2.1)* & 6                       & .1(1.2)  & 6          & .1(4.3)* & ef                         & c    \\
59                                     & 2446 & 443       & (87)  & 0        & .49(51)* & 13         & .8(3.7)* & 1        & .29(49)* & 5.0                                       & 0      & .01(21)$\dagger$ & 1.8                                     & 2         & .7(3.8)* & 19         & .4(4.3)* & 2                       & .3(3.2)* & 60         & (13)*    & \underline{e}\underline{f} &      \\
60                                     & 4967 & 358       & (46)  & -0       & .16(12)  & 8          & .63(99)  & 0        & .93(19)  & 5.6                                       & 1      & .27(40)          & 3.6                                     & 20        & .7(3.7)  & 23         & .3(4.1)  & 15                      & .2(2.7)  & 60         & (10)     & ef                         & c    \\[0.15cm]
61                                     & 5416 & 335       & (63)  & -0       & .59(22)  & 7          & .52(71)  & 1        & .44(36)  & 3.4                                       & 1      & .72(37)          & 5.8                                     & 9         & .0(1.8)  & 3          & .7(1.7)  & 6                       & .3(1.3)  & 8          & .8(4.1)  & \underline{e}\underline{f} &      \\
62                                     & 2138 & 389       & (67)  & -0       & .01(19)  & 9          & .6(1.4)  & 0        & .73(12)* & 5.6                                       & 0      & .92(49)          & 1.4                                     & 8         & .8(2.5)  & 14         & .8(2.9)  & 6                       & .7(1.9)  & 40         & .0(8.0)  & \underline{e}\underline{f} & flg  \\
63                                     & 6592 & 420       & (61)  & 0        & .02(24)* & 10         & .3(1.8)* & 0        & .88(20)  & 6.3                                       & 0      & .69(36)$\dagger$ & 13.3                                    & 11        & .5(4.7)* & 25         & .7(4.2)* & 9                       & .0(3.7)* & 72         & (12)*    & ef                         & c    \\
64                                     & 6129 & 659       & (88)  & -0       & .39(13)  & 7          & .45(68)* & 0        & .91(36)* & 4.6                                       & 1      & .73(33)          & 4.0                                     & 10        & .2(3.0)* & 6          & .1(1.5)  & 7                       & .1(2.1)* & 14         & .5(3.6)  & ef                         & fgc  \\
65                                     & 5649 & 216       & (49)  & -0       & .55(23)  & 7          & .5(1.1)  & 1        & .15(26)  & 5.5                                       & 1      & .74(63)$\dagger$ & 7.8                                     & 22        & .5(6.2)  & 11         & .6(6.7)* & 15                      & .7(4.3)  & 28         & (16)*    & \underline{e}\underline{f} & c    \\[0.15cm]
66                                     & 1219 & 499       & (112) & -0       & .41(26)  & 7          & .72(82)  & 1        & .45(28)  & 6.1                                       & 1      & .68(40)          & 1.9                                     & 6         & .3(3.1)* & 3          & .4(1.4)  & 4                       & .4(2.1)* & 8          & .1(3.4)  & ef                         & f    \\
67                                     & 2866 & 533       & (96)  & -0       & .07(19)  & 9          & .8(1.6)* & 0        & .84(23)  & 4.9                                       & 0      & .88(29)          & 0.3                                     & 7         & .5(4.1)* & 12         & .8(2.5)  & 5                       & .8(3.2)* & 34         & .7(6.9)  & \underline{e}\underline{f} & c    \\
68                                     & 4343 & 129       & (42)  & 1        & .00(62)  & 13         & .1(3.3)  & 1        & .11(80)* & 3.7                                       & 0      & .15(74)$\dagger$ & 4.1                                     & 1         & .3(1.3)* & 8          & .4(2.9)* & 1                       & .1(1.1)* & 25         & .4(8.6)* & ef                         &      \\
69                                     & 5475 & 340       & (63)  & 0        & .43(41)* & 12         & .6(2.0)* & 0        & .79(33)  & 4.2                                       & 0      & .24(37)          & 1.3                                     & 3         & .2(3.1)* & 13         & .7(2.3)  & 2                       & .6(2.6)* & 40         & .9(6.9)  & \underline{e}\underline{f} &      \\
70                                     & 5230 & 263       & (47)  & -0       & .27(27)  & 9          & .35(96)  & 0        & .95(21)  & 5.8                                       & 1      & .06(34)          & 2.0                                     & 11        & .4(2.9)  & 13         & .1(3.1)  & 8                       & .5(2.2)  & 34         & .8(8.2)  & \underline{e}\underline{f} &      \\
\hline
\end{tabular*}
\begin{tabular*}{\textwidth}{cc r@{}l r@{}l r@{}l r@{}l D{.}{.}{2.1} r@{}l D{.}{.}{4.1} r@{}l r@{}l @{\ } r@{}l r@{}l cc}
\hline\hline
(1)                                    & (2)  & \multicolumn{2}{c}{(3)      } & \multicolumn{2}{c}{(4)     } & \multicolumn{2}{c}{(5)       } & \multicolumn{2}{c}{(6)     } & \multicolumn{1}{c}{(7)}                   & \multicolumn{2}{c}{(8)   } & \multicolumn{1}{c}{(9)}                 & \multicolumn{2}{c}{(10)     } & \multicolumn{2}{c}{(11)      } & \multicolumn{2}{c}{(12)                   } & \multicolumn{2}{c}{(13)      } & (14)                       & (15) \\
No.                                    & ID   & \multicolumn{2}{c}{Net      } & \multicolumn{2}{c}{Hardness} & \multicolumn{2}{c}{Median    } & \multicolumn{2}{c}{Quartile} & \multicolumn{1}{c}{\nH}                   & \multicolumn{2}{c}{Photon} & \multicolumn{5}{c}{$F_X$ (10\sS{-6} ph s\sS{-1} cm\sS{-2})} & \multicolumn{4}{c}{$L_X$ (10\sS{32} \lcgs)} & Ap.                        & Flag \\
\cmidrule(r){14-18}\cmidrule(l){19-22} &      & \multicolumn{2}{c}{Counts   } & \multicolumn{2}{c}{Ratio   } & \multicolumn{2}{c}{$E$\Ss{50}} & \multicolumn{2}{c}{Ratio   } & \multicolumn{1}{c}{}                      & \multicolumn{2}{c}{Index } & \multicolumn{1}{c}{\chandra}            & \multicolumn{2}{c}{\nustar  } & \multicolumn{2}{c}{\nustar   } & \multicolumn{2}{c}{\nustar                } & \multicolumn{2}{c}{\nustar   } & Size                       &      \\
                                       &      & \multicolumn{2}{c}{3--40 keV} & \multicolumn{2}{c}{        } & \multicolumn{2}{c}{(keV)     } & \multicolumn{2}{c}{QR      } & \multicolumn{1}{c}{(10\sS{22} cm\sS{-2})} & \multicolumn{2}{c}{      } & \multicolumn{1}{c}{2--8 keV}            & \multicolumn{2}{c}{3--10 keV} & \multicolumn{2}{c}{10--40 keV} & \multicolumn{2}{c}{3--10 keV              } & \multicolumn{2}{c}{10--40 keV} & IDs                        &      \\

\hline \multicolumn{24}{l}{\it Group 1} \\ 
71                                     & 8095 & 311       & (27) & -0       & .81(19)* & 6          & .561(92) & 1        & .69(14)* & 4.8                                       & 2      & .20(28)$\dagger$ & 68.4                                    & 136       & (13)*    & 18         & .2(9.0)* & 90                      & .5(8.9)* & 40         & (20)*    & ef                         & -:   \\
72                                     & 8943 & 518       & (48) & -0       & .335(84) & 7          & .76(55)* & 0        & .88(12)  & 4.9                                       & 1      & .72(21)          & 13.6                                    & 22        & .1(4.5)* & 13         & .7(2.2)  & 15                      & .5(3.1)* & 32         & .7(5.2)  & \underline{e}\underline{f} & -    \\
73                                     & 8392 & 327       & (42) & -0       & .23(14)  & 8          & .56(62)  & 0        & .78(16)  & 4.8                                       & 1      & .41(24)          & 3.8                                     & 11        & .6(2.1)* & 9          & .9(2.0)  & 8                       & .4(1.5)* & 24         & .9(4.9)  & ef                         & -    \\
74                                     & 8209 & 585       & (62) & -0       & .50(11)  & 7          & .08(32)  & 1        & .00(17)  & 5.2                                       & 1      & .91(23)$\dagger$ & 6.0                                     & 19        & .4(5.5)* & 9          & .0(2.3)* & 13                      & .3(3.8)* & 20         & .8(5.2)* & ef                         & gc   \\
75                                     & 8917 & 360       & (42) & 0        & .02(15)  & 9          & .73(93)* & 0        & .97(12)  & 5.3                                       & 0      & .98(26)          & 4.9                                     & 9         & .6(4.5)* & 15         & .0(2.2)  & 7                       & .3(3.4)* & 40         & .1(5.9)  & \underline{e}\underline{f} & -    \\
76                                     & 8008 & 162       & (37) & -0       & .59(42)* & 7          & .9(1.2)* & 1        & .68(53)  & 4.6                                       & 1      & .48(25)$\dagger$ & 11.6                                    & 11        & .8(3.0)* & 6          & .3(4.1)* & 8                       & .5(2.2)* & 16         & (10)*    & ef                         & c    \\
\hline \multicolumn{24}{l}{\it Group 2 (unclear association)} \\ 
77                                     & 8790 & 352       & (70) & -0       & .66(34)* & 6          & .76(36)  & 1        & .73(32)  & 4.4                                       & 2      & .09(26)          & 3.4                                     & 9         & .0(1.8)  & 2          & .6(1.7)  & 6                       & .1(1.2)  & 5          & .9(3.7)  & ef                         & c    \\
\hline
\end{tabular*}
\begin{tabular*}{\textwidth}{r l l l l l l l l}
\hline\hline
Source ID & \multicolumn{2}{c}{NGP 3} & \multicolumn{2}{c}{NGP 4} & \multicolumn{2}{c}{NGP 7} & \multicolumn{2}{c}{NGP 34} \\
chandra ID & \multicolumn{2}{c}{\#4942} & \multicolumn{2}{c}{\#6369} & \multicolumn{2}{c}{\#5908} & \multicolumn{2}{c}{\#1568} \\
\hline\multicolumn{1}{l}{\it Energy Band (keV)} \\
\nustar & \multicolumn{2}{c}{5--26} & \multicolumn{2}{c}{3--23} & \multicolumn{2}{c}{3--24} & \multicolumn{2}{c}{5--26} \\
\xmm & \multicolumn{2}{c}{2.5--10} & \multicolumn{2}{c}{2-10} & \multicolumn{2}{c}{2--10} & \multicolumn{2}{c}{4--10} \\
\chandra & \multicolumn{2}{c}{2--10} & \multicolumn{2}{c}{2-10} & \multicolumn{2}{c}{2--10} & \multicolumn{2}{c}{2--10} \\
\cmidrule(r){2-3}\cmidrule(r){4-5}\cmidrule(r){6-7}\cmidrule(r){8-9}Models & \multicolumn{1}{c}{Power-law} & \multicolumn{1}{c}{APEC} & \multicolumn{1}{c}{Power-law} & \multicolumn{1}{c}{APEC} & \multicolumn{1}{c}{Power-law} & \multicolumn{1}{c}{APEC} & \multicolumn{1}{c}{Power-law} & \multicolumn{1}{c}{APEC} \\
\hline\multicolumn{1}{l}{\it Relative Normalization} \\
\xmm & $1.7_{-0.4}^{+0.4}$ & $1.4_{-0.3}^{+0.3}$ & $1.0_{-0.4}^{+0.5}$ & $0.9_{-0.3}^{+0.4}$ & $1.3_{-0.3}^{+0.4}$ & $1.1_{-0.2}^{+0.3}$ & $1.8_{-0.4}^{+0.5}$ & $1.3_{-0.2}^{+0.3}$ \\
\chandra & $1.3_{-0.2}^{+0.3}$ & $1.1_{-0.2}^{+0.2}$ & $1.3_{-0.3}^{+0.5}$ & $1.1_{-0.2}^{+0.3}$ & $1.2_{-0.3}^{+0.4}$ & $1.0_{-0.2}^{+0.3}$ & $1.1_{-0.3}^{+0.4}$ & $1.7_{-0.1}^{+0.2}$ \\
\hline\multicolumn{1}{l}{\it Parameters} \\
\nH (10\sS{22} cm\sS{-2}) & $17_{-6}^{+7}$ & $26_{-5}^{+5}$ & $13_{-7}^{+7}$ & $16_{-4}^{+5}$ & $13_{-5}^{+5}$ & $15_{-4}^{+3}$ & $54_{-8}^{+9}$ & $52_{-5}^{+6}$ \\
Photon Index & $0.9_{-0.3}^{+0.3}$ & - & $1.1_{-0.5}^{+0.5}$ & - & $1.2_{-0.4}^{+0.4}$ & - & $1.5_{-0.4}^{+0.4}$ & - \\
$kT$ (keV) & - & $64_{-13}^{+\infty}$ & - & $64_{-47}^{+\infty}$ & - & $22_{-8}^{+\infty}$ & - & $12_{-3}^{+5}$ \\
Abundance & - & 1 (f) & - & 1 (f) & - & 1 (f) & - & $1.4_{-0.5}^{+0.7}$ \\
Fe K$\alpha$ Energy (keV) & $6.4$ (f) & 6.4 (f) & $6.4$ (f) & 6.4 (f) & - & - & 6.4 (f) & $6.37_{-0.04}^{+0.04}$ \\
Fe K$\alpha$ EW (eV) & $770_{-240}^{+260}$ & $580_{-190}^{+200}$ & $620_{-300}^{+380}$ & $600_{-290}^{+340}$ & - & - & $160_{-70}^{+100}$ & $160_{-60}^{+70}$ \\
$\chi^2_r$ / D.o.F. & 0.96 / 54 & 1.21 / 54 & 0.88 / 21 & 0.92 / 21 & 1.20 / 47 & 1.14 / 48 & 1.51 / 104 & 1.23 / 102 \\
$F_X$ 3--10 keV (10\sS{-5} \pcgs) & $2.7_{-1.0}^{+0.3}$ & $3.1_{-2.9}^{+0.5}$ & $1.9_{-1.7}^{+0.2}$ & $2.1_{-2.0}^{+0.7}$ & $2.5_{-2.1}^{+0.3}$ & $2.8_{-0.6}^{+0.4}$ & $0.9_{-0.9}^{+0.1}$ & $1.3_{-0.3}^{+0.2}$ \\
$F_X$ 10--40 keV (10\sS{-5} \pcgs) & $5.0_{-1.6}^{+0.5}$ & $3.4_{-3.4}^{+0.4}$ & $2.6_{-2.6}^{+0.4}$ & $1.9_{-1.9}^{+0.5}$ & $3.0_{-2.3}^{+0.5}$ & $1.8_{-0.8}^{+0.3}$ & $1.6_{-1.6}^{+0.2}$ & $0.9_{-0.2}^{+0.2}$ \\
$L_X$ 3--40 keV (10\sS{33} \lcgs) & $15.9_{-5.3}^{+1.4}$ & $10.7_{-10.5}^{+1.2}$ & $8.3_{-8.2}^{+1.4}$ & $6.1_{-0.1}^{+1.6}$ & $9.6_{-6.9}^{+1.4}$ & $6.0_{-2.0}^{+1.0}$ & $4.7_{-3.8}^{+0.5}$ & $3.0_{-0.7}^{+0.4}$ \\
\hline
\end{tabular*}
\begin{tabular*}{\textwidth}{cc r@{}l r@{}l r@{}l r@{}l c c r@{}l r@{}l c c c}
\hline\hline
(1)                                                      & (2)      & \multicolumn{2}{c}{(3)                              } & \multicolumn{2}{c}{(4)  } & \multicolumn{2}{c}{(5) } & \multicolumn{2}{c}{(6)             } & (7)        & (8)        & \multicolumn{2}{c}{(9)                   } & \multicolumn{2}{c}{(10)             } & (11)  & (12)   & (13)  \\
No.                                                      & \chandra & \multicolumn{6}{c}{$F_X$ in 3--40 keV               } & \multicolumn{4}{c}{Flux Ratio ($r$)} & \multicolumn{4}{c}{Ran. Prob. (10\sS{-X})} & No.   & Sep.   & Var.  \\
\cmidrule(r){3-8}\cmidrule(r){9-12}\cmidrule(r){13-16}ID & ID       & \multicolumn{2}{c}{Mean                             } & \multicolumn{2}{c}{Min  } & \multicolumn{2}{c}{Max } & \multicolumn{2}{c}{Max/Min         } & $>$84.13\% & $>$99.87\% & \multicolumn{2}{c}{$f_1$ $\le$ Min       } & \multicolumn{2}{c}{$f_2/f_1$ $\ge r$} & Obs.  &        & Flags \\
(NGP)                                                    &          & \multicolumn{6}{c}{(10\sS{-6} ph s\sS{-1} cm\sS{-2})} & \multicolumn{2}{c}{                } &            &            & \multicolumn{2}{c}{$f_2$ $\ge$ Max       } & \multicolumn{2}{c}{                 } &       & (days) &       \\
\hline
2                                                        & 6090     & 1080                              & (17)    & $<$5  & .6      & 3999 & (65)    & $>$715           &    &            &            & $>$30                  & .0 & $>$8              & .0 & 3 / 5 & 364    & kr    \\
3                                                        & 4942     & 79                                & .2(4.4) & 73    & (10)    & 118  & (11)    & 1                & .6 & 1.4        & 1.0        & 6                      & .5 & 2                 & .0 & 3 / 5 & 446    &       \\
4                                                        & 6369     & 52                                & .5(3.2) & 34    & .8(5.2) & 75   & .0(9.0) & 2                & .2 & 1.8        & 1.2        & 4                      & .3 & 3                 & .5 & 4 / 4 & 377    & r     \\
5                                                        & 5972     & 50                                & .0(3.6) & 29    & .0(8.7) & 72   & .2(6.5) & 2                & .5 & 1.9        & 1.2        & 5                      & .0 & 2                 & .1 & 4 / 5 & 2      &       \\
7                                                        & 5908     & 43                                & .4(3.4) & 24    & .2(4.9) & 101  & (12)    & 4                & .2 & 3.4        & 2.2        & 17                     & .1 & 6                 & .3 & 4 / 7 & 806    & r     \\
9                                                        & 5339     & 41                                & .4(4.6) & 49    & .6(9.9) & 65   & .7(7.4) & 1                & .3 & 1.1        & 0.7        & 5                      & .7 & 0                 & .7 & 2 / 3 & 14     &       \\
17                                                       & 4119     & 21                                & .7(2.9) & 7     & .0(4.8) & 39   & .3(5.9) & 5                & .6 & 3.2        & 1.5        & 5                      & .5 & 2                 & .1 & 4 / 4 & 25     &       \\
19                                                       & 5196     & 24                                & .1(3.5) & 6     & .3(7.7) & 51   & .5(7.9) & 8                & .1 & 3.3        & 1.5        & 6                      & .6 & 2                 & .0 & 3 / 3 & 2      &       \\
20                                                       & 5436     & 31                                & .7(4.1) & 18    & .3(7.1) & 67   & (11)    & 3                & .7 & 2.5        & 1.3        & 7                      & .5 & 2                 & .2 & 3 / 4 & 375    &       \\
29                                                       & 5800     & 19                                & .6(3.0) & 8     & .3(5.5) & 38   & .8(6.0) & 4                & .7 & 2.7        & 1.3        & 5                      & .7 & 2                 & .0 & 4 / 4 & 43     &       \\
45                                                       & 3627     & 29                                & .5(4.7) & $<$10 &         & 83   & (17)    & $>$8             & .1 &            &            & $>$6                   & .6 & $>$2              & .5 & 5 / 8 & 3      &       \\
56                                                       & 6269     & 22                                & .1(4.1) & 13    & .0(7.3) & 98   & (12)    & 7                & .5 & 4.7        & 2.5        & $>$18                  & .0 & 1                 & .9 & 5 / 6 & 786    &       \\
66                                                       & 1219     & 9                                 & .7(2.2) & 3     & .7(6.2) & 36   & .9(6.0) & 10               &    & 3.2        & 1.4        & 7                      & .5 & 1                 & .7 & 3 / 6 & 73     &       \\
\hline
\end{tabular*}
